Value Iteration for Stochastic Parity Games

We present the first (bounded) value iteration algorithm for the quantitative analysis of stochastic parity games, a fundamental model for probabilistic verification with $\omega$-regular objectives. Existing algorithms are based on strategy iteration, which repeatedly computes optimal strategies for one player while fixing the other, leading to high computational cost. Our value iteration algorithm instead operates directly on a lattice-theoretic characterization of winning probabilities, exploiting structural properties of (almost-sure qualitative) winning states under parity objectives. We prove correctness and convergence of the proposed algorithm.

==> fig1.tex <==
\begin{tikzpicture}[
    box/.style={anchor=south, minimum size=25pt, regular polygon, regular polygon sides=4, inner sep=0pt},
    tri/.style={anchor=south, minimum size=23pt, regular polygon, regular polygon sides=3, inner sep=0pt}
]
    \node [state, tri] at (  0, 0) (s00) {$\textbf{2}$};
    \node [state, box] at (1.5, 0) (s01) {$\textbf{3}$};
    \node [state, box] at (  3, 0) (s02) {$\textbf{4}$};
    \node [state, box] at (  0, 2) (s10) {$\textbf{0}$};
    \node [state, tri] at (1.5, 2) (s11) {$\textbf{1}$};
    \node [state, box] at (  3, 2) (s12) {$\textbf{2}$};

    \path (s00) edge[out=175, in=135, looseness=12, ultra thick] node[below=1.5pt, pos=0.2]{$\alpha$} (s00);
    \path (s01) edge[loop left, looseness=11, ultra thick] node[below, pos=0.1]{$\alpha$} (s01);
    \path (s02) edge[out=345, in=15, looseness=11, ultra thick] node[below, pos=0.11]{$\alpha$} (s02);
    \path (s02) edge node[below, pos=0.25]{$\beta$} (s01);
    \path ($(s10.0)+(0,0.5ex)$) edge node[above, pos=0.25]{$\alpha$} ($(s11.150)+(0.3ex,0.5ex)$);
    \path ($(s11.150)-(0.3ex,0.5ex)$) edge node[below, pos=0.35]{$\beta$} ($(s10.0)-(0,0.5ex)$);
    \path ($(s11.30)+(-0.3ex,0.5ex)$) edge[ultra thick] node[above, pos=0.2]{$\alpha$} ($(s12.180)+(0,0.5ex)$);
    \path ($(s12.180)-(0,0.5ex)$) edge node[below, pos=0.25]{$\alpha$} ($(s11.30)-(-0.3ex,0.5ex)$);
    \path (s10) edge[ultra thick] node[left, pos=0.2]{$\beta$} coordinate[pos=0.4](m0) node[left, pos=0.6]{\scriptsize$0.7$} (s00);
    \path (m0) edge[ultra thick] node[above, sloped, pos=0.22]{\scriptsize$0.3$} (s01.135);
    \path (s11) edge node[right, pos=0.2]{$\gamma$} coordinate[pos=0.4](m1) node[right, pos=0.6]{\scriptsize$0.1$} (s01);
    \path (m1) edge node[above, sloped, pos=0.22]{\scriptsize$0.9$} (s00);
    \path (s12) edge[ultra thick] node[right, pos=0.2]{$\beta$} coordinate[pos=0.4](m2) node[right, pos=0.6]{\scriptsize$0.2$} (s02);
    \path (m2) edge[ultra thick] node[above, sloped, pos=0.22]{\scriptsize$0.8$} (s01.45);
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[
    box/.style={anchor=south, minimum size=25pt, regular polygon, regular polygon sides=4, inner sep=0pt},
    tri/.style={anchor=south, minimum size=23pt, regular polygon, regular polygon sides=3, inner sep=0pt}
]
    \node [state, tri] at (  0, 0) (s00) {$\textbf{2}$};
    \node [state, box] at (1.5, 0) (s01) {$\textbf{3}$};
    \node [state, box] at (  3, 0) (s02) {$\textbf{4}$};
    \node [state, box] at (  0, 2) (s10) {$\textbf{0}$};
    \node [state, tri] at (1.5, 2) (s11) {$\textbf{1}$};
    \node [state, box] at (  3, 2) (s12) {$\textbf{2}$};

    \path (s00) edge[out=175, in=135, looseness=12] node[below=1.5pt, pos=0.2]{$\alpha$} (s00);
    \path (s01) edge[loop left, looseness=11] node[below, pos=0.1]{$\alpha$} (s01);
    \path (s02) edge[out=345, in=15, looseness=11] node[below, pos=0.11]{$\alpha$} (s02);
    \path ($(s10.0)+(0,0.5ex)$) edge node[above, pos=0.25]{$\alpha$} ($(s11.150)+(0.3ex,0.5ex)$);
    \path ($(s11.30)+(-0.3ex,0.5ex)$) edge node[above, pos=0.2]{$\alpha$} ($(s12.180)+(0,0.5ex)$);
    \path ($(s12.180)-(0,0.5ex)$) edge node[below, pos=0.25]{$\alpha$} ($(s11.30)-(-0.3ex,0.5ex)$);
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}[
    box/.style={anchor=south, minimum size=25pt, regular polygon, regular polygon sides=4, inner sep=0pt},
    tri/.style={anchor=south, minimum size=23pt, regular polygon, regular polygon sides=3, inner sep=0pt}
]
    \node [state, tri] at (  0, 0) (s00) {$\textbf{2}$};
    \node [state, box] at (1.5, 0) (s01) {$\textbf{3}$};
    \node [state, box] at (  3, 0) (s02) {$\textbf{4}$};
    \node [state, box] at (  0, 2) (s10) {$\textbf{0}$};
    \node [state, tri] at (1.5, 2) (s11) {$\textbf{1}$};
    \node [state, box] at (  3, 2) (s12) {$\textbf{2}$};

    \path (s00) edge[out=175, in=135, looseness=12] node[below=1.5pt, pos=0.2]{$\alpha$} (s00);
    \path (s01) edge[loop left, looseness=11] node[below, pos=0.1]{$\alpha$} (s01);
    \path (s02) edge[out=345, in=15, looseness=11] node[below, pos=0.11]{$\alpha$} (s02);
    \path ($(s11.30)+(-0.3ex,0.5ex)$) edge node[above, pos=0.2]{$\alpha$} ($(s12.180)+(0,0.5ex)$);
    \path ($(s12.180)-(0,0.5ex)$) edge node[below, pos=0.25]{$\alpha$} ($(s11.30)-(-0.3ex,0.5ex)$);
    \path (s10) edge node[left, pos=0.2]{$\beta$} coordinate[pos=0.4](m0) node[left, pos=0.6]{\scriptsize$0.7$} (s00);
    \path (m0) edge node[above, sloped, pos=0.22]{\scriptsize$0.3$} (s01.135);
    \path (s12) edge node[right, pos=0.2]{$\beta$} coordinate[pos=0.4](m2) node[right, pos=0.6]{\scriptsize$0.2$} (s02);
    \path (m2) edge node[above, sloped, pos=0.22]{\scriptsize$0.8$} (s01.45);
\end{tikzpicture}
